Low-Depth Spatial Tree Algorithms

Contemporary accelerator designs exhibit a high degree of spatial localization, wherein two-dimensional physical distance determines communication costs between processing elements. This situation presents considerable algorithmic challenges, particularly when managing sparse data, a pivotal component in progressing data science. The spatial computer model quantifies communication locality by weighting processor communication costs by distance, introducing a term named energy. Moreover, it integrates depth, a widely-utilized metric, to promote high parallelism. We propose and analyze a framework for efficient spatial tree algorithms within the spatial computer model. Our primary method constructs a spatial tree layout that optimizes the locality of the neighbors in the compute grid. This approach thereby enables locality-optimized messaging within the tree. Our layout achieves a polynomial factor improvement in energy compared to utilizing a PRAM approach. Using this layout, we develop energy-efficient treefix sum and lowest common ancestor algorithms, which are both fundamental building blocks for other graph algorithms. With high probability, our algorithms exhibit near-linear energy and poly-logarithmic depth. Our contributions augment a growing body of work demonstrating that computations can have both high spatial locality and low depth. Moreover, our work constitutes an advancement in the spatial layout of irregular and sparse computations.

==> figures/compress.tex <==
\begin{tikzpicture}[scale=0.73, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

    \node[node,fill=color1] (u) {$u$};
  
    \node[child2] (v) [below of=u] {$v$};
    \node[child1] (w) [below of=v] {$w$};
  
    \draw (u) -- (v);
    \draw (v) -- (w);
  
    \draw[-stealth] ($(v) + (0.5,0)$) -- +(0.5,0);
    
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.73, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

    \fill[fill=color1light] (0,0) rectangle (1,1);
  
    \fill[fill=color1light] (1,0) rectangle (2,1);
    \fill[fill=color1light] (2,1) rectangle (1,2);
    \fill[fill=color2light,] (0,1) rectangle (1,2);
    \fill[fill=color2light,] (0,2) rectangle (1,4);
    \fill[fill=color2light,] (1,4) rectangle (2,3);
  
    \fill[fill=color3light] (1,3) rectangle (2,2);
    \fill[fill=color3light] (2,4) rectangle (4,0);

    \draw[help lines, dashed] grid +(4,4);
  
    \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
    \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
    \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
    \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
    
    \node[node,fill=color1] (r) at (0.5,0.5){$u$};
    \node[child1,font=\normalsize,inner sep=3] (c1) at (0.5,1.5){$v$};
    \node[child2,font=\small,inner sep=2.25] (c2) at (1.5,2.5){$w$};
    \draw[->,thick] (r) -- (c1);
    \draw[->,thick] (c1) -- (c2);
  
    \draw[-stealth] (4.25,2) -- +(0.5,0);
  
    
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.73, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

    \fill[fill=color1light] (0,0) rectangle (1,1);
  
    \fill[fill=color1light] (1,0) rectangle (2,1);
    \fill[fill=color1light] (2,1) rectangle (1,2);
    \fill[fill=color1light,] (0,1) rectangle (1,2);
    \fill[fill=color1light,] (0,2) rectangle (1,4);
    \fill[fill=color1light,] (1,4) rectangle (2,3);
  
    \fill[fill=color3light] (1,3) rectangle (2,2);
    \fill[fill=color3light] (2,4) rectangle (4,0);


    \draw[help lines, dashed] grid +(4,4);
  
    \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
    \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
    \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
    \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
    
    \node[node,fill=color1] (r) at (0.5,0.5){$u$};
    \node[child2,font=\small,inner sep=2.25] (c2) at (1.5,2.5){$w$};
    \draw[->,thick] (r) -- (c2);
    \draw[-stealth] (4.25,2) -- +(0.5,0);
  
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.73, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

    \fill[fill=color1light] (0,0) rectangle (1,1);
  
    \fill[fill=color1light] (1,0) rectangle (2,1);
    \fill[fill=color1light] (2,1) rectangle (1,2);
    \fill[fill=color1light,] (0,1) rectangle (1,2);
    \fill[fill=color1light,] (0,2) rectangle (1,4);
    \fill[fill=color1light,] (1,4) rectangle (2,3);
  
    \fill[fill=color1light] (1,3) rectangle (2,2);
    \fill[fill=color1light] (2,4) rectangle (4,0);

    \draw[help lines, dashed] grid +(4,4);
  
    \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
    \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
    \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
    \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);

    \node[node,fill=color1] (r) at (0.5,0.5){$u$};
  
  \end{tikzpicture}

==> figures/contract.tex <==
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm, node distance=11mm]
  \node[node,font=\Large,fill=color1] (u1) {$u$};
  \node[node,font=\Large,fill=color1] (u2) [below left of=u1]{$u$};
  \node[node,font=\Large,fill=color1] (u3) [below left of=u2]{$u$};
  \node[node,font=\Large,fill=color2] (v) [below right of=u2]{$v$};
  \node[node,font=\Large,fill=color3] (w) [right of=v]{$w$};

  \draw (u1) -- (u2);
  \draw (u2) -- (u3);
  \draw (u2) -- (v);
  \draw (u1) -- (w);

  \begin{scope}[on background layer]
    \draw [thick, dashed,fill=color3, fill opacity=0.3] plot [smooth cycle] coordinates {($(u3) + (0,+0.45)$) ($(u3) + (-0.45,0)$) ($(u3) + (0,-0.5)$) ($(v) + (0,-0.5)$) ($(v) + (0.45,0)$) ($(v) + (0,0.45)$)};

    \draw [thick,fill=color1,fill opacity=0.3] plot [smooth cycle] coordinates {($(u2) + (0,+0.45)$) ($(u2) + (-0.45,0)$) ($(u2) + (-0.1,-0.45)$) ($(u2) + (1.25,-0.5)$)($(w) + (-0.15,-0.5)$) ($(w) + (0.45,-0.2)$) ($(w) + (0.25,0.45)$) ($(w) + (-0.75, 1)$)};
  
  \end{scope}
\end{tikzpicture}

==> figures/hilbert_curve.tex <==
\begin{tikzpicture}[step=0.6cm, x=0.6cm, y=0.6cm]
    % Grid 1
    \node[proc] at (0.5,0.5){0};
    \node[proc] at (0.5, 1.5){1};
    \node[proc] at (1.5, 1.5){2};
    \node[proc] at (1.5, 0.5){3};

    % Grid 2
    \node[proc] at (2.5,2.5){0};
    \node[proc] at (2.5,3.5){1};
    \node[proc] at (3.5,3.5){2};
    \node[proc] at (3.5,2.5){3};

    % Grid 3
    \node[proc] at (2.5,0.5){0};
    \node[proc] at (2.5,1.5){1};
    \node[proc] at (3.5,1.5){2};
    \node[proc] at (3.5,0.5){3};
    % Grid 4

    \node[proc] at (0.5,2.5){0};
    \node[proc] at (0.5,3.5){1};
    \node[proc] at (1.5,3.5){2};
    \node[proc] at (1.5,2.5){3};

    \draw[-stealth] (4.25,2) -- (4.75,2);
    
    \begin{scope}[on background layer]
      \draw[help lines, dashed] grid +(4,4);
      \draw[thick] (0.5,0.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
      \draw[thick] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
      \draw[thick] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
      \draw[thick] (2.5,0.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
  \end{scope}
    % Grid 2
    % \draw ++(3,0) -- +(0,2);
    % \draw +(0,0) grid +(2,2);
    % \draw (4,0) grid (6,2);

    % Grid 3
    % \draw[step=0.5cm,black] (6,0) grid (8,2);

  \end{tikzpicture}
  \begin{tikzpicture}[step=0.6cm, x=0.6cm, y=0.6cm]
    % Grid 1
    \node[proc] at (0.5,0.5){0};
    \node[proc, fill=black] at (0.5, 1.5){3};
    \node[proc] at (1.5, 1.5){2};
    \node[proc, fill=black] at (1.5, 0.5){1};

    % Grid 2
    \node[proc] at (2.5,2.5){0};
    \node[proc] at (2.5,3.5){1};
    \node[proc] at (3.5,3.5){2};
    \node[proc] at (3.5,2.5){3};

    % Grid 3
    \node[proc, fill=black] at (2.5,0.5){2};
    \node[proc] at (2.5,1.5){1};
    \node[proc, fill=black] at (3.5,1.5){0};
    \node[proc] at (3.5,0.5){3};
    % Grid 4

    \node[proc] at (0.5,2.5){0};
    \node[proc] at (0.5,3.5){1};
    \node[proc] at (1.5,3.5){2};
    \node[proc] at (1.5,2.5){3};
    
    \draw[-stealth] (4.25,2) -- (4.75,2);
    
    \begin{scope}[on background layer]
      \draw[help lines, dashed] grid +(4,4);
      \draw[blue,thick] (2,2) -- (4,0);
      \draw[blue,thick] (0,0) -- (2,2);

      \draw[thick] (0.5,0.5) -- ++(1,0) -- ++(0,1) -- ++(-1,0);
      \draw[thick] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
      \draw[thick] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
      \draw[thick] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
  \end{scope}
    % Grid 2
    % \draw ++(3,0) -- +(0,2);
    % \draw +(0,0) grid +(2,2);
    % \draw (4,0) grid (6,2);

    % Grid 3
    % \draw[step=0.5cm,black] (6,0) grid (8,2);

  \end{tikzpicture}
  \begin{tikzpicture}[step=0.6cm, x=0.6cm, y=0.6cm]
   \node[proc] at (0.5,0.5){0};
  \node[proc] at (0.5, 1.5){3};
  \node[proc] at (1.5, 1.5){2};
  \node[proc] at (1.5, 0.5){1};

  % Grid 2
  \node[proc] at (2.5,2.5){8};
  \node[proc] at (2.5,3.5){9};
  \node[proc] at (3.5,3.5){10};
  \node[proc] at (3.5,2.5){11};

  % Grid 3
  \node[proc] at (2.5,0.5){14};
  \node[proc] at (2.5,1.5){13};
  \node[proc] at (3.5,1.5){12};
  \node[proc] at (3.5,0.5){15};
  % Grid 4

  \node[proc] at (0.5,2.5){4};
  \node[proc] at (0.5,3.5){5};
  \node[proc] at (1.5,3.5){6};
  \node[proc] at (1.5,2.5){7};
  
  
  \begin{scope}[on background layer]
    \draw[help lines, dashed] grid +(4,4);

    \draw[thick] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
    \draw[thick] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
    \draw[thick] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
    \draw[thick] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);

  \end{scope}

  \end{tikzpicture}

==> figures/light_first_order.tex <==
\resizebox{0.35\linewidth}{!}{
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm, node distance=12mm]

    \node[node,fill=color1] (r) {$r$};
    
    \node[child1] (c1) [below left of=r] {$c_1$};
    \node[child2] (c2) [below right of=r] {$c_2$};
    
    \draw (r) -- (c1);
    \draw (r) -- (c2);
    
    \draw[draw=none] (2.25,0.1) -- (2.75,0.1);
    \begin{scope}[on background layer]
      \draw[fill=color2light] (c1) -- +(-0.75,-1.75) -- +(0.75,-1.75) -- (c1);
      \draw[fill=color3light] (c2) -- +(-1,-2) -- +(1,-2) -- (c2);
    \end{scope}
    
\end{tikzpicture}
}
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm]

    \fill[fill=color1light] (0,0) rectangle (1,1);
  
    \fill[fill=color2light,] (1,0) rectangle (2,1);
    \fill[fill=color2light,] (0,1) rectangle (2,2);
    \fill[fill=color2light,] (0,2) rectangle (1,4);
    \fill[fill=color2light,] (1,4) rectangle (2,3);
  
    \fill[fill=color3light] (1,3) rectangle (2,2);
    \fill[fill=color3light] (2,4) rectangle (4,0);

    \draw[help lines, dashed] grid +(4,4);

    \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
    \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
    \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
    \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
    
    \node[node,fill=color1] (r) at (0.5,0.5){$r$};
    \node[child1,font=\small,inner sep=2.25] (c1) at (1.5,0.5){$c_1$};
    \node[child2,font=\small,inner sep=2.25] (c2) at (1.5,2.5){$c_2$};
    \draw[->,thick] (r) -- (c1);
    \draw[->,thick] (r) -- (c2);
  
\end{tikzpicture}
}

==> figures/rake.tex <==
\begin{tikzpicture}[scale=0.82, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm]

    \node[node,fill=color1] (u) {$u$};
  
    \node[child2] (c2) [below of=u] {$v_2$};
    \node[child1] (c1) [ left of=c2] {$v_1$};
  \node[child3] (c3) [ right of=c2] {$w$};
  \node[node,fill=lightgray] (w) [below of=c3]{$x$};
  
  \draw (u) -- (c1);
  \draw (u) -- (c2);
  \draw (u) -- (c3);
  \draw (c3) -- (w);
  
  \draw[-stealth] ($(c3) + (0.75,0)$) -- +(0.5,0);
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.82, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

        \fill[fill=color1light] (0,0) rectangle (1,1);
      
        \fill[fill=color1light] (1,0) rectangle (2,1);
        \fill[fill=color2light,] (0,1) rectangle (2,2);
        \fill[fill=color2light,] (0,2) rectangle (1,3);
        \fill[fill=color4light,] (0,4) rectangle (2,3);
        \fill[fill=color4light,] (1,3) rectangle (3,2);
        \fill[fill=verylightgray] (2,4) rectangle (3,3);
        \fill[fill=color3light,] (3,4) rectangle (4,0);
        \fill[fill=color3light,] (2,2) rectangle (3,0);

        \draw[help lines, dashed] grid +(4,4);
      
        \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
        \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
        \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
        \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
        
        \node[node,fill=color1] (r) at (0.5,0.5){$u$};
        \node[child1,font=\normalsize,inner sep=3] (c1) at (1 .5,1.5){$v_1$};
        \node[child2,font=\small,inner sep=2.25] (c2) at (3.5,3.5){$v_2$};
        \node[child3,font=\small,inner sep=2.25] (c3) at (0.5,3.5){$w$};
        \node[node,font=\small,fill=lightgray,inner sep=2.25] (w) at (2.5,3.5){$x$};
        \draw[->,thick] (r) -- (c1);
        \draw[->,thick] (r) to [out=0,in=270] (c2);
        \draw[->,thick] (r) -- (c3);
        \draw[->,thick] (c3) -- (w);
        \draw[-stealth] (4.25,2) -- +(0.5,0);
      
        
      \end{tikzpicture}
      \begin{tikzpicture}[scale=0.82, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=10mm]

        \fill[fill=color1light] (0,0) rectangle (1,1);
      
        \fill[fill=color1light] (1,0) rectangle (2,1);
        \fill[fill=color1light,] (0,1) rectangle (2,2);
        \fill[fill=color1light,] (0,2) rectangle (1,3);
        \fill[fill=color4light,] (0,4) rectangle (2,3);
        \fill[fill=color4light,] (1,3) rectangle (3,2);
        \fill[fill=verylightgray] (2,4) rectangle (3,3);
        \fill[fill=color1light,] (3,4) rectangle (4,0);
        \fill[fill=color1light,] (2,2) rectangle (3,0);

        \draw[help lines, dashed] grid +(4,4);
      
        \draw[thick, color = gray] (0.5,0.5) -- ++(1, 0) -- ++(0,1) -- ++(-1,0) -- ++(0,1);
        \draw[thick, color = gray] (0.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0);
        \draw[thick, color = gray] (2.5,2.5) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- ++(0,-1);
        \draw[thick, color = gray] (3.5,1.5) -- ++(-1,0) -- ++(0,-1) -- ++(1,0);
        
        \node[node,fill=color1] (r) at (0.5,0.5){$u$};
        \node[child3,font=\small,inner sep=2.25] (c3) at (0.5,3.5){$w$};
        \node[node,font=\small,fill=lightgray,inner sep=2.25] (w) at (2.5,3.5){$x$};
        \draw[->,thick] (r) -- (c3);
        \draw[->,thick] (c3) -- (w);
        % \draw[-stealth] (4.25,2) -- +(0.5,0);
      
        
      \end{tikzpicture}

==> figures/ranges.tex <==
\iffalse
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm]

    \node[node,fill=color1] (0) {0};
  
    \node[child1, node distance=17mm] (1) [below left of=0] {$1$};
    \node[node,fill=color1, node distance=17mm] (4) [below right of=0] {$4$};

    \node[child2] (2) [below left of=1] {2};
    \node[child1] (3) [below right of=1] {3};
    \node[child1] (5) [below left of=4] {5};
    \node[node,fill=color1] (6) [below right of=4] {6};
    \node[node,fill=color1] (7) [below left of=6] {7};

    \draw (0) -- (1);
    \draw (0) -- (4);
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (4) -- (5);
    \draw (4) -- (6);
    \draw (6) -- (7);
\end{tikzpicture}
\fi

\resizebox{0.5\linewidth}{!}{
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm]

    \node[node,fill=color1] (0) {0};
  
    \node[child1, node distance=17mm] (1) [below left of=0] {$1$};
    \node[node,fill=color1, node distance=17mm] (4) [below right of=0] {$4$};

    \node[child2] (2) [below left of=1] {2};
    \node[child1] (3) [below right of=1] {3};
    \node[child1] (5) [below left of=4] {5};
    \node[node,fill=color1] (6) [below right of=4] {6};
    \node[node,fill=color1] (7) [below left of=6] {7};

    \draw (0) -- (1);
    \draw (0) -- (4);
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (4) -- (5);
    \draw (4) -- (6);
    \draw (6) -- (7);

    \node[text=color2] at ($(1) - (1.5, -0.2)$) {$S1$};
    \node[text=color1] at ($(0) + (-1.5, 0.2)$) {$S0$};


    \begin{scope}[on background layer]
      \draw [rounded corners=8mm,fill=color2light] ($(1) + (0,1)$)--($(2) + (-1, -0.5)$)--($(3) + (1, -0.5)$)--cycle;

      % \draw [rounded corners=5mm,fill=color2, fill opacity=0.6] ($(4) + (0,1)$)--($(5) + (-1, 0)$)--($(7) + (0, -1)$)--($(6) + (1,0)$) --cycle;

      \draw [rounded corners=6mm,draw=color1, very thick, dashed] ($(0) + (0,1)$)--($(2) + (-1, -0.3)$)--($(7) + (0.25, -1)$)--($(6) + (1.25,0)$) --cycle;
    \end{scope}

\end{tikzpicture}
}

==> figures/references.tex <==
\begin{tikzpicture}[scale=0.78, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=17mm]

    \node[node] (cj) {$c_j$};
    
    \node[node,inner sep=1] (cjp) [below left of=cj] {\scalebox{0.8}{$c_{j+1}$}};
    \node[node] (ck) [below right of=cj] {$c_k$};
    \node[node,inner sep=1,node distance=14mm] (ckm) [below of=cjp]{\scalebox{0.8}{$c_{k-1}$}};
    \node[node,inner sep=1,node distance=14mm] (clm) [below of=ck]{\scalebox{0.8}{$c_{l-1}$}};
    \node[node, node distance=25mm] (cl) [right of=cj] {$c_l$};
    \draw (cj) -- (cjp);
    \draw (cj) -- (ck);
    
    \draw[->,thick,draw=blue] (ck) -- (cl);
    \draw[<->,thick,draw=blue] (clm) -- (cl);
    \draw[<->,thick,draw=blue] (ckm) -- (ck);
    \draw[<->,thick,draw=blue] (cjp) to [out=70,in=190] (cj);
    \draw[->,thick,draw=blue] (cjp) -- (ck);
    % \draw[->] ($(ck) + (2.75,0)$) -- +(0.5,0);
    \begin{scope}[on background layer]
      \draw[fill opacity=0.6] (cjp) -- +(-1.5,-2.5) -- +(1.5,-2.5) -- (cjp);
      \draw[fill opacity=0.6] (ck) -- +(-1.5,-2.5) -- +(1.5,-2.5) -- (ck);
    \end{scope}
      
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.78, every node/.style={transform shape},step=0.75cm, x=0.75cm, y=0.75cm, node distance=17mm]
  
      \node[node] (cj) {$c_j$};
      
      \node[node,inner sep=1] (cjp) [below left of=cj] {\scalebox{0.8}{$c_{j+1}$}};
      \node[node] (ck) [below right of=cj] {$c_k$};
      \node[node,inner sep=1,node distance=14mm] (ckm) [below of=cjp]{\scalebox{0.8}{$c_{k-1}$}};
      \node[node,inner sep=1,node distance=14mm] (clm) [below of=ck]{\scalebox{0.8}{$c_{l-1}$}};
      \node[node, node distance=25mm] (cl) [right of=cj] {$c_l$};
      \draw (cj) -- (cjp);
      \draw (cj) -- (ck);
      
      \draw[-stealth,thick,draw=blue,draw opacity=0.6] (ck) -- (cl);
      \draw[<->,thick,draw=blue,draw opacity=0.6] (clm) -- (cl);
      \draw[<->,thick,draw=blue,draw opacity=0.6] (ckm) -- (ck);
      \draw[<->,thick,draw=blue,draw opacity=0.6] (cjp) to [out=70,in=190] (cj);
      \draw[<->,very thick,draw=blue] (ck) to [out=100,in=340] (cj);
      \draw[->,thick,draw=blue,draw opacity=0.6] (cjp) -- (ck);
      \draw[->,very thick,draw=blue] (cj) -- (cl);
      \begin{scope}[on background layer]
        \draw[fill opacity=0.6] (cjp) -- +(-1.5,-2.5) -- +(1.5,-2.5) -- (cjp);
        \draw[fill opacity=0.6] (ck) -- +(-1.5,-2.5) -- +(1.5,-2.5) -- (ck);
      \end{scope}
        
      \end{tikzpicture}

==> figures/temporary_tree.tex <==
\resizebox{.6\linewidth}{!}{
\begin{tikzpicture}[step=.75cm, x=0.75cm, y=0.75cm, node distance=8mm]
    \node (x) {};
    \node[node, font=\small,node distance=15mm] (r) [above of=x]{$v$};
    \node[node distance=10mm,font=\tiny] (dots1)[below of=r]{...};
    \node[nodesmall,node distance=5mm] (a1) [left of=dots1]{$a_1$};
    \draw (a1) -- +(-0.35,-1) -- +(0.35,-1) -- (a1);

    \node[nodesmall] (c2) [left of=a1]{\scalebox{0.6}{$c_{\lfloor\frac{d}{2}\rfloor + 1}$}};
    
    \node[nodesmall, font=\tiny] (c1) [left of=c2]{$c_1$};
    \node[node,inner sep=1,node distance=6mm] (am) [right of=dots1]{\scalebox{0.5}{$a_{\lfloor\frac{d'}{2}\rfloor + 1}$}};
    \node[font=\tiny,node distance=6mm] (dots2)[right of=am] {...};
    \node[nodesmall,font=\tiny,node distance=5mm] (aj) [right of=dots2]{$a_{d'}$};



    \draw (c1) -- +(-0.35,-1) -- +(0.35,-1) -- (c1);
    \draw (c2) -- +(-0.35,-1) -- +(0.35,-1) -- (c2);
    \draw (am) -- +(-0.35,-1) -- +(0.35,-1) -- (am);
    \draw (aj) -- +(-0.35,-1) -- +(0.35,-1) -- (aj);

    \draw (r) -- (c1);
    \draw (r) -- (c2);
    \draw[dashed] (r) -- (a1);
    \draw[dashed] (r) -- (am);
    \draw[dashed] (r) -- (aj);

\end{tikzpicture}
}

\vspace{1em}
\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}[step=.75cm, x=0.75cm, y=0.75cm, node distance=8mm]
  \node[node, font=\small] (r) {$v$};
  \node[nodesmall,node distance=12mm] (a1) [below left of=r]{$a_1$};
  \draw (a1) -- +(-0.35,-1) -- +(0.35,-1) -- (a1);

  \node[nodesmall] (c2) [left of=a1, node distance=8mm]{\scalebox{0.6}{$c_{\lfloor\frac{d}{2}\rfloor + 1}$}};
  
  \node[nodesmall, font=\tiny, node distance=12mm] (c1) [left of=c2]{$c_1$};
  \node[node,node distance=20mm,inner sep=1] (am) [right of=a1]{\scalebox{0.5}{$a_{\lfloor\frac{d'}{2}\rfloor + 1}$}};
  \node[nodesmall,node distance=12mm] (a2) at ($(a1) + (0.8,-1.4)$){$a_2$};
  \node[font=\tiny,node distance=5mm] (dots3)[right of=a2] {...};
  \node[node,node distance=5mm,inner sep=1] (amm) [right of=dots3]{\scalebox{0.5}{$a_{\lfloor\frac{d'}{2}\rfloor}$}};
  \node[node,node distance=5mm,inner sep=1] (amp) at ($(am) + (0.8,-1.4)$){\scalebox{0.5}{$a_{\lfloor\frac{d'}{2}\rfloor + 2}$}};
  \node[font=\tiny,node distance=5mm] (dots2)[right of=amp] {...};
  \node[nodesmall,font=\tiny,node distance=5mm] (aj) [right of=dots2]{$a_{d'}$};
  
  \draw (c1) -- +(-0.35,-1) -- +(0.35,-1) -- (c1);
  \draw (c2) -- +(-0.35,-1) -- +(0.35,-1) -- (c2);
  \draw (am) -- +(-0.35,-1) -- +(0.35,-1) -- (am);
  \draw (aj) -- +(-0.35,-1) -- +(0.35,-1) -- (aj);
  \draw (a2) -- +(-0.35,-1) -- +(0.35,-1) -- (a2);
  \draw (amm) -- +(-0.35,-1) -- +(0.35,-1) -- (amm);
  \draw (amp) -- +(-0.35,-1) -- +(0.35,-1) -- (amp);

  \draw (r) -- (c1);
  \draw (r) -- (c2);
  \draw[dashed] (r) -- (a1);
  \draw[dashed] (r) -- (am);
  \draw[dashed] (am) -- (aj);
  \draw[dashed] (a1) -- (a2);
  \draw[dashed] (a1) -- (amm);
  \draw[dashed] (am) -- (amp);
\end{tikzpicture}
}

==> figures/transformation.tex <==
  % \includegraphics[width=\textwidth]{figures/transformation.jpg}
  \begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm, node distance=8mm]
    \node (x) {};
    \node[node, font=\small,node distance=25mm] (r) [above of=x]{$v$};
    \node[node distance=10mm,font=\tiny] (dots1)[below of=r]{...};
    \node[node,inner sep=1,node distance=6mm] (cj) [left of=dots1]{\scalebox{0.5}{$c_{\lfloor\frac{j}{2}\rfloor + 1}$}};
    \node[node, font=\small,node distance=6mm] (ci) [right of=dots1]{\(c_i\)};
    \node[node, font=\tiny,node distance=10mm] (av) [right of=ci]{\(A(v)\)};
    \node[node distance=6mm,font=\tiny] (dots2) [left of=cj]{...};
    \node[node, font=\small,node distance=6mm] (c1) [left of=dots2]{\(c_1\)};
    
    % \draw (a1) -- +(-0.35,-1) -- +(0.35,-1) -- (a1);

    % \node[node distance=10mm,font=\tiny] (c2) [left of=a1]{$...$};
    
    % \node[nodesmall, font=\tiny] (c1) [left of=c2]{$c_1$};
    % \node[node,inner sep=1,node distance=6mm] (am) [right of=dots1]{\scalebox{0.5}{$a_{\lfloor\frac{j}{2}\rfloor + 1}$}};
    % \node[font=\tiny,node distance=6mm] (dots2)[right of=am] {...};
    % \node[nodesmall,font=\tiny,node distance=5mm] (aj) [right of=dots2]{$a_j$};



    \draw (c1) -- +(-0.35,-1) -- +(0.35,-1) -- (c1);
    \draw (ci) -- +(-0.35,-1) -- +(0.35,-1) -- (ci);
    \draw (cj) -- +(-0.35,-1) -- +(0.35,-1) -- (cj);

    \draw (r) -- (c1);
    \draw (r) -- (cj);
    \draw (r) -- (ci);
    \draw (r) -- (av);

    % \draw (r) -- (c1);
    % \draw (r) -- (c2);
    % \draw[dashed] (r) -- (a1);
    % \draw[dashed] (r) -- (am);
    % \draw[dashed] (r) -- (aj);

    \draw ($(r) + (3,-1)$) -- +(0,0);
\end{tikzpicture}
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm, node distance=8mm]
  \node (x) {};
  \node[node, font=\small,node distance=25mm] (r) [above of=x]{$v$};
  \node[node,inner sep=1,node distance=8mm] (cj) [below of=r]{\scalebox{0.5}{$c_{\lfloor\frac{j}{2}\rfloor + 1}$}};
  \node[node, font=\small,node distance=14mm] (c1) [left of=cj]{\(c_1\)};
  \node[node distance=8mm,font=\tiny] (dots1)[below right of=c1]{...};
  \node[node distance=8mm,font=\tiny] (dots2) [below right of=cj]{...};
  \node[node, font=\small,node distance=6mm] (ci) [right of=dots2]{\(c_i\)};
  \node[node, font=\tiny,node distance=20mm] (av) [right of=cj]{\(A(v)\)};
  
  % \draw (a1) -- +(-0.35,-1) -- +(0.35,-1) -- (a1);

  % \node[node distance=10mm,font=\tiny] (c2) [left of=a1]{$...$};
  
  % \node[nodesmall, font=\tiny] (c1) [left of=c2]{$c_1$};
  % \node[node,inner sep=1,node distance=6mm] (am) [right of=dots1]{\scalebox{0.5}{$a_{\lfloor\frac{j}{2}\rfloor + 1}$}};
  % \node[font=\tiny,node distance=6mm] (dots2)[right of=am] {...};
  % \node[nodesmall,font=\tiny,node distance=5mm] (aj) [right of=dots2]{$a_j$};



  \draw (c1) -- +(-0.35,-1) -- +(0.35,-1) -- (c1);
  \draw (ci) -- +(-0.35,-1) -- +(0.35,-1) -- (ci);
  \draw (cj) -- +(-0.35,-1) -- +(0.35,-1) -- (cj);

  \draw (r) -- (c1);
  \draw (r) -- (cj);
  \draw (cj) -- (ci);
  \draw (c1) -- (dots1);
  \draw (cj) -- (dots2);
  \draw (r) -- (av);

  % \draw (r) -- (c1);
  % \draw (r) -- (c2);
  % \draw[dashed] (r) -- (a1);
  % \draw[dashed] (r) -- (am);
  % \draw[dashed] (r) -- (aj);

\end{tikzpicture}

==> figures/z_order.tex <==
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[step=0.75cm, x=0.75cm, y=0.75cm]
    \node[proc] at (0.5,2.5){2};
    \node[proc] at (0.5,3.5){0};
    \node[proc] at (1.5,3.5){1};
    \node[proc] at (1.5,2.5){3};
    % Grid 1
    \node[proc, fill=color2] at (0.5,0.5){10};
    \node[proc, fill=color2] at (0.5, 1.5){8};
    \node[proc, fill=color2] at (1.5, 1.5){9};
    \node[proc] at (1.5, 0.5){11};

    % Grid 2
    \node[proc, fill=color2] at (2.5,2.5){6};
    \node[proc] at (2.5,3.5){4};
    \node[proc] at (3.5,3.5){5};
    \node[proc, fill=color2] at (3.5,2.5){7};

    % Grid 3
    \node[proc] at (2.5,0.5){14};
    \node[proc] at (2.5,1.5){12};
    \node[proc] at (3.5,1.5){13};
    \node[proc] at (3.5,0.5){15};
    % Grid 4

    \begin{scope}[on background layer]
        \draw[help lines, dashed] grid +(4,4);
        \draw[thick] (0.5,1.5) -- ++(1,0) -- ++(-1,-1) -- ++(1,0);
        \draw[thick] (0.5,3.5) -- ++(1,0) -- ++(-1,-1) -- ++(1,0);
        \draw[thick] (2.5,3.5) -- ++(1,0) -- ++(-1,-1) -- ++(1,0);
        \draw[thick] (2.5,1.5) -- ++(1,0) -- ++(-1,-1) -- ++(1,0);
        \draw[thick] (1.5, 2.5) -- (2.5, 3.5);
        \draw[very thick, draw=blue] (3.5, 2.5) -- (0.5, 1.5);
        \draw[thick] (1.5, 0.5) -- (2.5, 1.5);
        \draw[thick, draw=color2] (0.5, 1.5) -- (1.5, 1.5) -- ++(-1, -1);
        \draw[thick, draw=color2] (2.5,2.5) -- (3.5,2.5);
    \end{scope}

\end{tikzpicture}
}
